Strange hadron production in pp, pPb and PbPb collisions at LHC energies

We present a systematic analysis of transverse momentum $(p_{T})$ spectra of the strange hadrons in different multiplicity events produced in pp collision at $\sqrt{s}$ = 7 TeV, pPb collision at $\sqrt{s_{NN}}$ = 5.02 TeV and PbPb collision at $\sqrt{s_{NN}}$ = 2.76 TeV. Both the single and differential freeze out scenarios of strange hadrons $K^0_s$, $\Lambda$ and $\Xi^-$ are considered while fitting using a Tsallis distribution which is modified to include transverse flow. The $p_{T}$ distributions of these hadrons in different systems are characterized in terms of the parameters namely, Tsallis temperature $(T)$, power $(n)$ and average transverse flow velocity $(\beta)$. It is found that for all the systems, transverse flow increases as we move from lower to higher multiplicity events. In the case of the differential freeze-out scenario, the degree of thermalization remains similar for events of different multiplicity classes in all the three systems. The Tsallis temperature increases with the mass of the hadrons and also increases with the event multiplicity in pp and pPb system but shows little variation with the multiplicity in PbPb system. In the case of the single freeze-out scenario, the difference between small systems (pp, pPb) and PbPb system becomes more evident. The high multiplicity PbPb events show higher degree of thermalization as compared to the events of pp and pPb systems. The trend of variation of the temperature in PbPb system with event multiplicity is opposite to what is found in the pp and pPb systems.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

